Revisiting Random Walks for Learning on Graphs

We revisit a simple model class for machine learning on graphs, where a random walk on a graph produces a machine-readable record, and this record is processed by a deep neural network to directly make vertex-level or graph-level predictions. We call these stochastic machines random walk neural networks (RWNNs), and through principled analysis, show that we can design them to be isomorphism invariant while capable of universal approximation of graph functions in probability. A useful finding is that almost any kind of record of random walks guarantees probabilistic invariance as long as the vertices are anonymized. This enables us, for example, to record random walks in plain text and adopt a language model to read these text records to solve graph tasks. We further establish a parallelism to message passing neural networks using tools from Markov chain theory, and show that over-smoothing in message passing is alleviated by construction in RWNNs, while over-squashing manifests as probabilistic under-reaching. We empirically demonstrate RWNNs on a range of problems, verifying our theoretical analysis and demonstrating the use of language models for separating strongly regular graphs where 3-WL test fails, and transductive classification on arXiv citation network. Code is available at https://github.com/jw9730/random-walk.

==> figures/arxiv_attention.tex <==
\cctext{254,238,222}{A}\cctext{254,242,229}{ walk}\cctext{254,243,231}{ on}\cctext{254,234,214}{ ar}\cctext{254,240,226}{X}\cctext{254,231,209}{iv}\cctext{254,243,231}{ citation}\cctext{254,237,221}{ network}\cctext{254,234,214}{ is}\cctext{254,244,233}{ as}\cctext{254,235,216}{ follows}\cctext{253,218,182}{:\\}\cctext{254,237,220}{Paper}\cctext{253,226,198}{ }\cctext{253,217,180}{1}\cctext{254,244,233}{ -}\cctext{254,239,224}{ Title}\cctext{254,241,227}{:}\cctext{254,237,220}{ Un}\cctext{254,244,233}{sup}\cctext{254,241,228}{ervised}\cctext{254,244,233}{ and}\cctext{254,243,232}{ interpre}\cctext{254,243,232}{table}\cctext{254,236,218}{ scene}\cctext{254,240,226}{ discovery}\cctext{254,239,224}{ with}\cctext{254,235,216}{ discrete}\cctext{254,244,233}{ attend}\cctext{255,255,255}{ infer}\cctext{254,240,226}{ repeat}\cctext{253,197,144}{,}\cctext{254,242,230}{ Abstract}\cctext{254,240,225}{:}\cctext{254,243,231}{ In}\cctext{255,255,255}{ this}\cctext{254,244,233}{ work}\cctext{254,244,233}{ we}\cctext{255,255,255}{ present}\cctext{254,243,232}{ discrete}\cctext{255,255,255}{ attend}\cctext{255,255,255}{ infer}\cctext{255,255,255}{ repeat}\cctext{254,244,233}{ (}\cctext{255,255,255}{dis}\cctext{255,255,255}{crete}\cctext{255,255,255}{-air}\cctext{254,244,233}{),}\cctext{255,255,255}{ a}\cctext{255,255,255}{ recurrent}\cctext{255,255,255}{ auto}\cctext{223,81,6}{-}\cctext{255,255,255}{encoder}\cctext{255,255,255}{ with}\cctext{255,255,255}{ structured}\cctext{255,255,255}{ latent}\cctext{255,255,255}{ distributions}\cctext{255,255,255}{ containing}\cctext{255,255,255}{ discrete}\cctext{255,255,255}{ categorical}\cctext{255,255,255}{ distributions}\cctext{254,244,233}{,}\cctext{255,255,255}{ continuous}\cctext{255,255,255}{ attribute}\cctext{255,255,255}{ distributions}\cctext{255,255,255}{,}\cctext{255,255,255}{ and}\cctext{255,255,255}{ factor}\cctext{255,255,255}{ised}\cctext{255,255,255}{ spatial}\cctext{255,255,255}{ attention}\cctext{254,241,227}{.}\cctext{255,255,255}{ while}\cctext{255,255,255}{ inspired}\cctext{255,255,255}{ by}\cctext{255,255,255}{ the}\cctext{255,255,255}{ original}\cctext{254,244,233}{ air}\cctext{255,255,255}{ model}\cctext{255,255,255}{ and}\cctext{255,255,255}{ret}\cctext{255,255,255}{aining}\cctext{255,255,255}{ air}\cctext{255,255,255}{ model}\cctext{255,255,255}{'s}\cctext{255,255,255}{ capability}\cctext{255,255,255}{ in}\cctext{255,255,255}{ identifying}\cctext{254,244,234}{ objects}\cctext{255,255,255}{ in}\cctext{255,255,255}{ an}\cctext{254,243,232}{ image}\cctext{255,255,255}{,}\cctext{255,255,255}{ discrete}\cctext{255,255,255}{-air}\cctext{255,255,255}{ provides}\cctext{255,255,255}{ direct}\cctext{255,255,255}{ interpret}\cctext{255,255,255}{ability}\cctext{255,255,255}{ of}\cctext{255,255,255}{ the}\cctext{255,255,255}{ latent}\cctext{255,255,255}{ codes}\cctext{254,243,232}{.}\cctext{254,244,233}{ we}\cctext{255,255,255}{ show}\cctext{255,255,255}{ that}\cctext{255,255,255}{ for}\cctext{255,255,255}{ multi}\cctext{254,243,231}{-m}\cctext{254,241,227}{nist}\cctext{255,255,255}{ and}\cctext{255,255,255}{ a}\cctext{255,255,255}{ multiple}\cctext{252,139,58}{-}\cctext{255,255,255}{objects}\cctext{255,255,255}{ version}\cctext{255,255,255}{ of}\cctext{255,255,255}{ ds}\cctext{254,243,231}{prites}\cctext{254,241,227}{...}\cctext{254,243,232}{ Restart}\cctext{254,244,233}{ at}\cctext{253,227,200}{ }\cctext{254,240,226}{1}\cctext{254,243,231}{.}\cctext{255,255,255}{ \textit{[...]} }\cctext{254,244,234}{ Restart}\cctext{255,255,255}{ at}\cctext{254,237,221}{ }\cctext{254,243,231}{1}\cctext{254,242,230}{.}%
\underline{\cctext{255,255,255}{ Paper}\cctext{253,158,84}{ }\cctext{254,236,217}{1}\cctext{254,241,228}{ cites}\cctext{254,242,230}{ }\cctext{254,236,218}{12}}%
\cctext{254,242,230}{ -}\cctext{254,242,229}{ Attend}\cctext{254,241,228}{ infer}\cctext{254,239,224}{ repeat}\cctext{254,244,233}{ fast}\cctext{254,241,227}{ scene}\cctext{254,242,230}{ understanding}\cctext{254,243,231}{ with}\cctext{254,244,234}{ gener}\cctext{254,244,233}{ative}\cctext{254,243,232}{ models}\cctext{254,238,223}{,}\cctext{254,244,233}{ Category}\cctext{254,244,233}{:}\cctext{254,238,223}{ Computer}\cctext{254,244,233}{ Vision}\cctext{254,242,229}{ and}\cctext{255,255,255}{ Pattern}\cctext{255,255,255}{ Recognition}\cctext{254,241,227}{ (}\cctext{255,255,255}{cs}\cctext{255,255,255}{.CV}\cctext{254,244,233}{),}\cctext{255,255,255}{ Abstract}\cctext{255,255,255}{:}\cctext{255,255,255}{ We}\cctext{255,255,255}{ present}\cctext{255,255,255}{ a}\cctext{255,255,255}{ framework}\cctext{255,255,255}{ for}\cctext{255,255,255}{ efficient}\cctext{254,244,233}{ inference}\cctext{255,255,255}{ in}\cctext{254,243,232}{ structured}\cctext{254,244,234}{ image}\cctext{255,255,255}{ models}\cctext{255,255,255}{ that}\cctext{255,255,255}{ explicitly}\cctext{255,255,255}{ reason}\cctext{255,255,255}{ about}\cctext{254,242,230}{ objects}\cctext{255,255,255}{.}\cctext{255,255,255}{ we}\cctext{255,255,255}{ achieve}\cctext{255,255,255}{ this}\cctext{255,255,255}{ by}\cctext{255,255,255}{ performing}\cctext{254,244,233}{ probabil}\cctext{255,255,255}{istic}\cctext{255,255,255}{ inference}\cctext{255,255,255}{ using}\cctext{255,255,255}{ a}\cctext{254,244,233}{ recurrent}\cctext{254,243,232}{ neural}\cctext{255,255,255}{ network}\cctext{255,255,255}{ that}\cctext{254,242,230}{...}\cctext{255,255,255}{ Paper}\cctext{254,230,206}{ }\cctext{254,240,226}{12}\cctext{255,255,255}{ cites}\cctext{255,255,255}{ }\cctext{254,240,225}{3}\cctext{254,243,232}{.}\cctext{255,255,255}{ Paper}\cctext{253,218,183}{ }\cctext{255,255,255}{12}\cctext{255,255,255}{ cites}\cctext{255,255,255}{ }\cctext{254,242,230}{7}\cctext{254,244,233}{.}\cctext{255,255,255}{ Paper}\cctext{254,242,230}{ }\cctext{255,255,255}{12}\cctext{255,255,255}{ is}\cctext{255,255,255}{ cited}\cctext{255,255,255}{ by}\cctext{255,255,255}{ }\cctext{254,242,230}{9}\cctext{254,244,233}{.}\cctext{255,255,255}{ Paper}\cctext{254,239,224}{ }\cctext{255,255,255}{12}\cctext{255,255,255}{ is}\cctext{255,255,255}{ cited}\cctext{255,255,255}{ by}\cctext{255,255,255}{ }\cctext{254,242,229}{10}\cctext{254,244,233}{.}\cctext{255,255,255}{ Paper}\cctext{254,236,218}{ }\cctext{255,255,255}{12}\cctext{255,255,255}{ cites}\cctext{255,255,255}{ }\cctext{254,242,230}{11}\cctext{254,244,233}{.}\cctext{255,255,255}{ Restart}\cctext{255,255,255}{ at}\cctext{254,238,222}{ }\cctext{254,244,233}{1}\cctext{254,242,229}{.}\cctext{255,255,255}{ Paper}\cctext{253,218,183}{ }\cctext{254,242,229}{1}\cctext{254,243,232}{ cites}\cctext{254,244,233}{ }\cctext{254,241,227}{11}\cctext{254,242,230}{.}\cctext{255,255,255}{ Restart}\cctext{255,255,255}{ at}\cctext{245,117,33}{ }\cctext{255,255,255}{1}\cctext{254,243,232}{.}\cctext{255,255,255}{ Paper}\cctext{253,170,102}{ }\cctext{255,255,255}{1}\cctext{254,244,234}{ cites}\cctext{255,255,255}{ }\cctext{254,241,227}{12}\cctext{254,243,231}{.}\cctext{255,255,255}{ Paper}\cctext{253,211,168}{ }\cctext{254,244,233}{12}\cctext{255,255,255}{ is}\cctext{255,255,255}{ cited}\cctext{255,255,255}{ by}\cctext{255,255,255}{ }\cctext{254,242,230}{13}\cctext{254,244,233}{ -}\cctext{255,255,255}{ An}\cctext{254,244,233}{ architecture}\cctext{255,255,255}{ for}\cctext{255,255,255}{ deep}\cctext{255,255,255}{ hierarchical}\cctext{255,255,255}{ gener}\cctext{255,255,255}{ative}\cctext{255,255,255}{ models}\cctext{255,255,255}{,}\cctext{255,255,255}{ Category}\cctext{255,255,255}{:}\cctext{254,243,232}{ Machine}\cctext{255,255,255}{ Learning}\cctext{255,255,255}{ (}\cctext{255,255,255}{cs}\cctext{255,255,255}{.L}\cctext{255,255,255}{G}\cctext{255,255,255}{),}\cctext{255,255,255}{ Abstract}\cctext{255,255,255}{:}\cctext{255,255,255}{ We}\cctext{255,255,255}{ present}\cctext{255,255,255}{ an}\cctext{255,255,255}{ architecture}\cctext{255,255,255}{ which}\cctext{255,255,255}{ lets}\cctext{255,255,255}{ us}\cctext{255,255,255}{ train}\cctext{255,255,255}{ deep}\cctext{255,255,255}{,}\cctext{254,244,233}{ directed}\cctext{255,255,255}{ gener}\cctext{255,255,255}{ative}\cctext{255,255,255}{ models}\cctext{255,255,255}{ with}\cctext{255,255,255}{ many}\cctext{255,255,255}{ layers}\cctext{255,255,255}{ of}\cctext{255,255,255}{ latent}\cctext{255,255,255}{ variables}\cctext{255,255,255}{.}\cctext{255,255,255}{ we}\cctext{255,255,255}{ include}\cctext{255,255,255}{ deterministic}\cctext{255,255,255}{ paths}\cctext{255,255,255}{ between}\cctext{255,255,255}{ all}\cctext{255,255,255}{ latent}\cctext{255,255,255}{ variables}\cctext{255,255,255}{ and}\cctext{255,255,255}{ the}\cctext{255,255,255}{ generated}\cctext{255,255,255}{ output}\cctext{254,243,231}{,...}\cctext{255,255,255}{ Paper}\cctext{254,240,225}{ }\cctext{254,242,230}{13}\cctext{255,255,255}{ cites}\cctext{255,255,255}{ }\cctext{254,240,225}{3}\cctext{254,242,229}{.}\cctext{254,244,233}{ Restart}\cctext{255,255,255}{ at}\cctext{253,198,146}{ }\cctext{254,243,232}{1}\cctext{254,240,226}{.}


==> figures/csl/graph_10_pred_10_layer_12_head_5_seed_42.txt <==
\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{\#}\allowbreak\cctext{254,244,233}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{\#}\allowbreak\cctext{254,244,233}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{19}\cctext{255,255,255}{\#}\allowbreak\cctext{254,243,231}{15}\cctext{255,255,255}{-}\allowbreak\cctext{254,237,219}{20}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,222}{21}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{22}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{23}\cctext{255,255,255}{\#}\allowbreak\cctext{254,243,231}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{26}\cctext{255,255,255}{-}\allowbreak\cctext{254,232,210}{27}\cctext{255,255,255}{-}\allowbreak\cctext{253,226,198}{28}\cctext{255,255,255}{-}\allowbreak\cctext{253,229,204}{29}\cctext{255,255,255}{\#}\allowbreak\cctext{253,229,204}{24}\cctext{255,255,255}{\#}\allowbreak\cctext{253,227,200}{26}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{254,237,220}{25}\cctext{255,255,255}{-}\allowbreak\cctext{254,232,210}{24}\cctext{255,255,255}{-}\allowbreak\cctext{253,221,189}{30}\cctext{255,255,255}{\#}\allowbreak\cctext{254,236,218}{20}\cctext{255,255,255}{\#}\allowbreak\cctext{254,233,213}{22}\cctext{255,255,255}{-}\allowbreak\cctext{253,221,189}{31}\cctext{255,255,255}{\#}\allowbreak\cctext{254,232,210}{19}\cctext{255,255,255}{\#}\allowbreak\cctext{253,210,167}{29}\cctext{255,255,255}{-}\allowbreak\cctext{253,144,65}{29}\cctext{255,255,255}{-}\allowbreak\cctext{254,234,214}{28}\cctext{255,255,255}{-}\allowbreak\cctext{254,233,212}{27}\cctext{255,255,255}{-}\allowbreak\cctext{254,230,207}{32}\cctext{255,255,255}{\#}\allowbreak\cctext{254,240,226}{22}\cctext{255,255,255}{-}\allowbreak\cctext{254,240,225}{33}\cctext{255,255,255}{\#}\allowbreak\cctext{254,237,219}{21}\cctext{255,255,255}{\#}\allowbreak\cctext{254,234,214}{28}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{21}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{34}\cctext{255,255,255}{\#}\allowbreak\cctext{254,243,231}{13}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{35}\cctext{255,255,255}{\#}\allowbreak\cctext{254,243,232}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{254,243,232}{18}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{36}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{26}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{27}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{32}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{22}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{23}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{19}\cctext{255,255,255}{-}\allowbreak\cctext{254,235,215}{20}\cctext{255,255,255}{-}\allowbreak\cctext{253,218,183}{21}\cctext{255,255,255}{-}\allowbreak\cctext{253,217,180}{34}\cctext{255,255,255}{-}\allowbreak\cctext{253,224,194}{37}\cctext{255,255,255}{\#}\allowbreak\cctext{254,235,215}{14}\cctext{255,255,255}{\#}\allowbreak\cctext{254,233,213}{33}\cctext{254,244,233}{-}\allowbreak\cctext{253,190,133}{38}\cctext{255,255,255}{\#}\allowbreak\cctext{253,215,176}{15}\cctext{255,255,255}{\#}\allowbreak\cctext{253,207,161}{28}\cctext{255,255,255}{\#}\allowbreak\cctext{223,81,6}{31}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{15}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{14}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,229}{13}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,229}{34}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{21}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{22}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{32}\cctext{255,255,255}{-}\allowbreak\cctext{254,235,215}{39}\cctext{255,255,255}{\#}\allowbreak\cctext{254,243,231}{2}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{23}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{23}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{24}\cctext{255,255,255}{-}\allowbreak\cctext{254,239,224}{30}\cctext{255,255,255}{-}\allowbreak\cctext{254,237,219}{31}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,222}{38}\cctext{255,255,255}{-}\allowbreak\cctext{254,240,226}{15}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{19}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,223}{31}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,222}{30}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,229}{24}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{29}\cctext{255,255,255}{-}\allowbreak\cctext{254,240,226}{31}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,229}{38}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,227}{15}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{19}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,229}{20}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{35}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{14}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{37}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{34}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{35}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{20}\cctext{255,255,255}{-}\allowbreak\cctext{254,239,224}{21}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,227}{34}\cctext{255,255,255}{-}\allowbreak\cctext{254,239,224}{37}\cctext{255,255,255}{-}\allowbreak\cctext{254,240,226}{33}\cctext{255,255,255}{-}\allowbreak\cctext{254,237,220}{32}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{22}\cctext{255,255,255}{-}\allowbreak\cctext{254,239,224}{21}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{34}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,227}{37}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{33}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,227}{32}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{22}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,222}{30}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,229}{20}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,222}{35}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{12}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,227}{35}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{20}\cctext{255,255,255}{-}\allowbreak\cctext{254,239,224}{30}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{22}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,223}{32}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,227}{33}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{37}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{36}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{26}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{29}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{24}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{23}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{39}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{32}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{22}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{23}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{36}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{24}\cctext{255,255,255}{-}\allowbreak\cctext{253,229,204}{30}\cctext{255,255,255}{-}\allowbreak\cctext{253,219,185}{31}\cctext{255,255,255}{-}\allowbreak\cctext{254,239,224}{19}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{15}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{16}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{11}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{37}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{38}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{40}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{26}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{38}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{37}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{36}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak

==> figures/csl/graph_10_pred_10_time_seed_0.txt <==
[CLS]1-\allowbreak2-\allowbreak3-\allowbreak4-\allowbreak5-\allowbreak6-\allowbreak7-\allowbreak8-\allowbreak9-\allowbreak10-\allowbreak11-\allowbreak12-\allowbreak13-\allowbreak14\#\allowbreak8-\allowbreak15-\allowbreak16\#\allowbreak6\#\allowbreak8-\allowbreak6-\allowbreak7-\allowbreak8-\allowbreak14-\allowbreak13-\allowbreak17-\allowbreak18\#\allowbreak12-\allowbreak19\#\allowbreak1-\allowbreak20\#\allowbreak17-\allowbreak21-\allowbreak22-\allowbreak23\#\allowbreak4-\allowbreak24\#\allowbreak21-\allowbreak21-\allowbreak20-\allowbreak17-\allowbreak13-\allowbreak25\#\allowbreak15-\allowbreak26-\allowbreak27\#\allowbreak5\#\allowbreak7-\allowbreak28\#\allowbreak12\#\allowbreak25-\allowbreak12-\allowbreak13-\allowbreak14-\allowbreak29\#\allowbreak9\#\allowbreak17-\allowbreak17-\allowbreak13-\allowbreak25-\allowbreak28-\allowbreak12-\allowbreak13-\allowbreak14-\allowbreak8-\allowbreak9-\allowbreak10-\allowbreak30\#\allowbreak20\#\allowbreak22\#\allowbreak29-\allowbreak22-\allowbreak31\#\allowbreak10-\allowbreak32\#\allowbreak1\#\allowbreak11\#\allowbreak18-\allowbreak1-\allowbreak19-\allowbreak33\#\allowbreak2\#\allowbreak21-\allowbreak21-\allowbreak22-\allowbreak31-\allowbreak32-\allowbreak1-\allowbreak19-\allowbreak33-\allowbreak2-\allowbreak34-\allowbreak35\#\allowbreak15\#\allowbreak26-\allowbreak36\#\allowbreak16-\allowbreak16-\allowbreak15-\allowbreak25-\allowbreak28-\allowbreak27-\allowbreak7-\allowbreak6-\allowbreak37\#\allowbreak4\#\allowbreak24\#\allowbreak36-\allowbreak4-\allowbreak23-\allowbreak24-\allowbreak38\#\allowbreak33\#\allowbreak34\#\allowbreak36-\allowbreak34-\allowbreak2-\allowbreak1-\allowbreak39\#\allowbreak3\#\allowbreak23\#\allowbreak31-\allowbreak23-\allowbreak24-\allowbreak38-\allowbreak33-\allowbreak19-\allowbreak1-\allowbreak2-\allowbreak3-\allowbreak39-\allowbreak23-\allowbreak24-\allowbreak21-\allowbreak33-\allowbreak38-\allowbreak24-\allowbreak23-\allowbreak4-\allowbreak37-\allowbreak24-\allowbreak23-\allowbreak39-\allowbreak1-\allowbreak2-\allowbreak34-\allowbreak38-\allowbreak36-\allowbreak37-\allowbreak6-\allowbreak5-\allowbreak4-\allowbreak23-\allowbreak39-\allowbreak3-\allowbreak4-\allowbreak5-\allowbreak6-\allowbreak16-\allowbreak15-\allowbreak35-\allowbreak26-\allowbreak40\#\allowbreak3\#\allowbreak5\#\allowbreak34-\allowbreak5-\allowbreak6-\allowbreak7-\allowbreak27-\allowbreak28-\allowbreak12-\allowbreak13-\allowbreak17-\allowbreak29-\allowbreak9-\allowbreak41\#\allowbreak7\#\allowbreak11\#\allowbreak28-\allowbreak7-\allowbreak27-\allowbreak26-\allowbreak25-\allowbreak13-\allowbreak12-\allowbreak11-\allowbreak32-\allowbreak18-\allowbreak12-\allowbreak13-\allowbreak14-\allowbreak15-\allowbreak25-\allowbreak26-\allowbreak40-\allowbreak34-\allowbreak38-\allowbreak36-\allowbreak37-\allowbreak24-\allowbreak23-\allowbreak4-\allowbreak37-\allowbreak24-\allowbreak21-\allowbreak33-\allowbreak2-\allowbreak3-\allowbreak4-\allowbreak5-\allowbreak27-\allowbreak7-\allowbreak6-\allowbreak16-\allowbreak15-\allowbreak35-\allowbreak34-\allowbreak2-\allowbreak3-\allowbreak40-\allowbreak26-\allowbreak35-\allowbreak34-\allowbreak38-\allowbreak33-\allowbreak21-\allowbreak20-\allowbreak17-\allowbreak29-\allowbreak14-\allowbreak15-\allowbreak16-\allowbreak8-\allowbreak9-\allowbreak41-\allowbreak28-\allowbreak27-\allowbreak7-\allowbreak8-\allowbreak14-\allowbreak15-\allowbreak25-\allowbreak28\allowbreak-\allowbreak27-\allowbreak5-\allowbreak6-\allowbreak7-\allowbreak41-\allowbreak9-\allowbreak8-\allowbreak7-\allowbreak41-\allowbreak9-\allowbreak10-\allowbreak31-\allowbreak[SEP]

==> figures/csl/graph_6_pred_6_time_seed_0.txt <==
[CLS]1-\allowbreak2-\allowbreak3-\allowbreak4-\allowbreak5-\allowbreak6-\allowbreak7-\allowbreak8-\allowbreak9\#\allowbreak6-\allowbreak10\#\allowbreak5-\allowbreak11-\allowbreak12-\allowbreak13\#\allowbreak1-\allowbreak14-\allowbreak15\#\allowbreak1\#\allowbreak3-\allowbreak16-\allowbreak17\#\allowbreak3\#\allowbreak5-\allowbreak5-\allowbreak10-\allowbreak11-\allowbreak18\#\allowbreak9\#\allowbreak13-\allowbreak13-\allowbreak14-\allowbreak19\#\allowbreak16-\allowbreak16-\allowbreak17-\allowbreak5-\allowbreak6-\allowbreak20\#\allowbreak4-\allowbreak21-\allowbreak22-\allowbreak23-\allowbreak24\#\allowbreak2-\allowbreak25\#\allowbreak1\#\allowbreak8\#\allowbreak18-\allowbreak8-\allowbreak26\#\allowbreak24-\allowbreak27\#\allowbreak23-\allowbreak28\#\allowbreak19\#\allowbreak22-\allowbreak22-\allowbreak29\#\allowbreak19-\allowbreak19-\allowbreak14-\allowbreak13-\allowbreak18-\allowbreak11-\allowbreak10-\allowbreak5-\allowbreak17-\allowbreak30\#\allowbreak10-\allowbreak31\#\allowbreak16\#\allowbreak29-\allowbreak29-\allowbreak32\#\allowbreak21-\allowbreak33\#\allowbreak7\#\allowbreak20-\allowbreak7-\allowbreak34\#\allowbreak26-\allowbreak35\#\allowbreak27-\allowbreak36\#\allowbreak12\#\allowbreak14\#\allowbreak28-\allowbreak28-\allowbreak22-\allowbreak29-\allowbreak31-\allowbreak37\#\allowbreak32-\allowbreak32-\allowbreak33-\allowbreak7-\allowbreak6-\allowbreak5-\allowbreak4-\allowbreak20-\allowbreak6-\allowbreak5-\allowbreak4-\allowbreak20-\allowbreak33-\allowbreak32-\allowbreak37-\allowbreak38\#\allowbreak11\#\allowbreak30-\allowbreak39\#\allowbreak12\#\allowbreak35-\allowbreak12-\allowbreak11-\allowbreak10-\allowbreak5-\allowbreak4-\allowbreak40\#\allowbreak2\#\allowbreak21\#\allowbreak23-\allowbreak2-\allowbreak24-\allowbreak23-\allowbreak27-\allowbreak28-\allowbreak19-\allowbreak16-\allowbreak17-\allowbreak30-\allowbreak10-\allowbreak5-\allowbreak4-\allowbreak40-\allowbreak2-\allowbreak3-\allowbreak4-\allowbreak5-\allowbreak17-\allowbreak3-\allowbreak2-\allowbreak40-\allowbreak4-\allowbreak20-\allowbreak33-\allowbreak32-\allowbreak21-\allowbreak20-\allowbreak33-\allowbreak41\#\allowbreak34\#\allowbreak37\#\allowbreak39-\allowbreak39-\allowbreak38-\allowbreak37-\allowbreak31-\allowbreak29-\allowbreak32-\allowbreak33-\allowbreak41-\allowbreak34-\allowbreak35-\allowbreak36-\allowbreak28-\allowbreak27-\allowbreak35-\allowbreak39-\allowbreak12-\allowbreak13-\allowbreak1-\allowbreak15-\allowbreak3-\allowbreak4-\allowbreak20-\allowbreak6-\allowbreak7-\allowbreak33-\allowbreak41-\allowbreak34-\allowbreak35-\allowbreak39-\allowbreak41-\allowbreak37-\allowbreak32-\allowbreak33-\allowbreak20-\allowbreak21-\allowbreak40-\allowbreak23-\allowbreak22-\allowbreak29-\allowbreak31-\allowbreak37-\allowbreak41-\allowbreak34-\allowbreak35-\allowbreak39-\allowbreak12-\allowbreak13-\allowbreak18-\allowbreak25-\allowbreak24-\allowbreak26-\allowbreak34-\allowbreak7-\allowbreak33-\allowbreak20-\allowbreak4-\allowbreak40-\allowbreak23-\allowbreak27-\allowbreak35-\allowbreak36-\allowbreak12-\allowbreak11-\allowbreak10-\allowbreak30-\allowbreak31-\allowbreak16-\allowbreak15-\allowbreak3-\allowbreak4-\allowbreak40-\allowbreak23-\allowbreak22-\allowbreak28-\allowbreak36-\allowbreak14-\allowbreak19-\allowbreak29-\allowbreak31-\allowbreak37-\allowbreak41-\allowbreak33-\allowbreak32-\allowbreak29-\allowbreak22-\allowbreak21-\allowbreak32-\allowbreak33-\allowbreak20-\allowbreak4-\allowbreak40-\allowbreak21-\allowbreak22-\allowbreak29-\allowbreak19-\allowbreak14-\allowbreak15-\allowbreak16-\allowbreak31-\allowbreak29-\allowbreak[SEP]

==> figures/csl/graph_9_pred_9_layer_12_head_12_seed_1.txt <==
\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,229}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{254,230,206}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{10}\cctext{254,243,231}{-}\allowbreak\cctext{254,237,220}{11}\cctext{255,255,255}{\#}\allowbreak\cctext{254,242,230}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{253,225,197}{1}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{254,237,221}{3}\cctext{255,255,255}{\#}\allowbreak\cctext{254,244,233}{8}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,229}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{\#}\allowbreak\cctext{254,243,232}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{\#}\allowbreak\cctext{254,242,229}{6}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{16}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,229}{17}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{18}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{19}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{1}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{9}\cctext{255,255,255}{-}\allowbreak\cctext{254,239,224}{20}\cctext{255,255,255}{\#}\allowbreak\cctext{254,239,224}{3}\cctext{255,255,255}{\#}\allowbreak\cctext{254,232,210}{10}\cctext{254,243,232}{-}\allowbreak\cctext{254,241,228}{21}\cctext{255,255,255}{\#}\allowbreak\cctext{253,225,197}{2}\cctext{254,239,224}{-}\allowbreak\cctext{253,223,193}{22}\cctext{254,243,232}{\#}\allowbreak\cctext{254,231,208}{11}\cctext{254,243,232}{-}\allowbreak\cctext{253,227,200}{23}\cctext{255,255,255}{-}\allowbreak\cctext{253,214,174}{24}\cctext{255,255,255}{\#}\allowbreak\cctext{254,230,206}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{253,229,204}{21}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{26}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{27}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,223}{28}\cctext{255,255,255}{-}\allowbreak\cctext{253,218,182}{29}\cctext{255,255,255}{-}\allowbreak\cctext{253,182,120}{30}\cctext{255,255,255}{-}\allowbreak\cctext{253,164,93}{31}\cctext{255,255,255}{-}\allowbreak\cctext{253,181,118}{32}\cctext{254,244,233}{\#}\allowbreak\cctext{253,221,189}{28}\cctext{254,244,233}{-}\allowbreak\cctext{253,149,72}{33}\cctext{254,244,233}{\#}\allowbreak\cctext{253,172,104}{29}\cctext{254,244,233}{-}\allowbreak\cctext{223,81,6}{34}\cctext{254,244,233}{\#}\allowbreak\cctext{253,218,182}{23}\cctext{254,244,233}{\#}\allowbreak\cctext{253,207,161}{31}\cctext{255,255,255}{-}\allowbreak\cctext{253,175,109}{31}\cctext{255,255,255}{-}\allowbreak\cctext{253,162,90}{32}\cctext{255,255,255}{-}\allowbreak\cctext{253,222,190}{35}\cctext{255,255,255}{\#}\allowbreak\cctext{254,231,208}{17}\cctext{254,244,233}{\#}\allowbreak\cctext{254,230,206}{30}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{17}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{21}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{22}\cctext{254,243,231}{-}\allowbreak\cctext{253,229,204}{11}\cctext{254,242,230}{-}\allowbreak\cctext{253,183,121}{36}\cctext{254,244,233}{\#}\allowbreak\cctext{248,128,45}{24}\cctext{254,243,231}{-}\allowbreak\cctext{253,209,164}{37}\cctext{254,244,234}{\#}\allowbreak\cctext{253,226,198}{23}\cctext{254,244,233}{\#}\allowbreak\cctext{253,225,196}{31}\cctext{255,255,255}{-}\allowbreak\cctext{253,219,185}{31}\cctext{255,255,255}{-}\allowbreak\cctext{253,172,104}{34}\cctext{255,255,255}{-}\allowbreak\cctext{253,215,176}{33}\cctext{255,255,255}{-}\allowbreak\cctext{253,203,154}{32}\cctext{255,255,255}{-}\allowbreak\cctext{254,235,215}{28}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{38}\cctext{255,255,255}{\#}\allowbreak\cctext{254,242,229}{16}\cctext{255,255,255}{\#}\allowbreak\cctext{254,241,227}{27}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{27}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{27}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{26}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{26}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{38}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{27}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{17}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,227}{35}\cctext{255,255,255}{-}\allowbreak\cctext{254,232,210}{30}\cctext{255,255,255}{-}\allowbreak\cctext{253,229,204}{31}\cctext{255,255,255}{-}\allowbreak\cctext{253,218,182}{34}\cctext{255,255,255}{-}\allowbreak\cctext{254,240,226}{23}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{21}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{11}\cctext{254,243,231}{-}\allowbreak\cctext{253,211,169}{22}\cctext{254,242,230}{-}\allowbreak\cctext{253,196,142}{39}\cctext{254,243,232}{\#}\allowbreak\cctext{253,181,118}{34}\cctext{255,255,255}{\#}\allowbreak\cctext{253,154,79}{36}\cctext{254,244,233}{-}\allowbreak\cctext{253,199,147}{40}\cctext{254,244,233}{\#}\allowbreak\cctext{253,219,185}{30}\cctext{255,255,255}{\#}\allowbreak\cctext{253,223,192}{33}\cctext{255,255,255}{\#}\allowbreak\cctext{253,223,192}{37}\cctext{255,255,255}{-}\allowbreak\cctext{254,235,216}{33}\cctext{255,255,255}{-}\allowbreak\cctext{254,236,217}{29}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,222}{30}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,227}{35}\cctext{255,255,255}{-}\allowbreak\cctext{254,239,224}{32}\cctext{255,255,255}{-}\allowbreak\cctext{254,236,218}{33}\cctext{255,255,255}{-}\allowbreak\cctext{254,231,208}{40}\cctext{255,255,255}{-}\allowbreak\cctext{254,235,215}{30}\cctext{255,255,255}{-}\allowbreak\cctext{254,240,225}{35}\cctext{255,255,255}{-}\allowbreak\cctext{254,237,221}{32}\cctext{255,255,255}{-}\allowbreak\cctext{254,236,218}{31}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,222}{37}\cctext{255,255,255}{-}\allowbreak\cctext{254,236,217}{36}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,223}{39}\cctext{255,255,255}{-}\allowbreak\cctext{253,215,176}{34}\cctext{255,255,255}{-}\allowbreak\cctext{253,215,176}{31}\cctext{254,244,233}{-}\allowbreak\cctext{253,208,163}{30}\cctext{255,255,255}{-}\allowbreak\cctext{253,226,198}{29}\cctext{255,255,255}{-}\allowbreak\cctext{254,236,217}{41}\cctext{255,255,255}{\#}\allowbreak\cctext{254,237,219}{18}\cctext{255,255,255}{\#}\allowbreak\cctext{254,240,226}{35}\cctext{255,255,255}{\#}\allowbreak\cctext{254,242,229}{38}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{27}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{38}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{28}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{38}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{27}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{26}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{27}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{26}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{26}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{26}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{27}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{38}\cctext{255,255,255}{-}\allowbreak\cctext{254,241,228}{28}\cctext{255,255,255}{-}\allowbreak\cctext{254,235,216}{29}\cctext{255,255,255}{-}\allowbreak\cctext{253,223,193}{33}\cctext{255,255,255}{-}\allowbreak\cctext{253,218,183}{34}\cctext{255,255,255}{-}\allowbreak\cctext{254,237,219}{39}\cctext{255,255,255}{-}\allowbreak\cctext{254,237,220}{36}\cctext{255,255,255}{-}\allowbreak\cctext{254,240,225}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak

==> figures/peptides_func.txt <==
1[O,sp2]$=$\allowbreak$\pi$2[C,d:3,sp2,r]-\allowbreak3[C,cw,d:4,H:1,sp3,r]-\allowbreak4[N,d:3,H:1,sp2,r]-\allowbreak$\pi$5[C,d:3,sp2,r]$=$\allowbreak$\pi$6[O,sp2]$=$\allowbreak$\pi$5-\allowbreak$\pi$4-\allowbreak3-\allowbreak2$=$\allowbreak$\pi$1$=$\allowbreak$\pi$2-\allowbreak3-\allowbreak7[C,d:4,H:2,sp3,r]-\allowbreak8[S,d:2,sp3,r]-\allowbreak9[S,d:2,sp3,r]-\allowbreak10[C,d:4,H:2,sp3,r]-\allowbreak11[C,ccw,d:4,H:1,sp3,r]-\allowbreak12[N,d:3,H:1,sp2,r]-\allowbreak$\pi$13[C,d:3,sp2,r]$=$\allowbreak$\pi$14[O,sp2]$=$\allowbreak$\pi$13-\allowbreak$\pi$12-\allowbreak11-\allowbreak15[C,d:3,sp2,r]-\allowbreak$\pi$16[N,d:3,H:1,sp2,r]-\allowbreak17[C,cw,d:4,H:1,sp3,r]-\allowbreak18[C,d:3,sp2,r]$=$\allowbreak$\pi$19[O,sp2]$=$\allowbreak$\pi$18-\allowbreak17-\allowbreak20[C,d:4,H:2,sp3]-\allowbreak21[C,d:4,H:2,sp3]-\allowbreak22[C,d:3,sp2]$=$\allowbreak$\pi$23[O,sp2]$=$\allowbreak$\pi$22-\allowbreak$\pi$24[O,d:2,H:1,sp2]-\allowbreak$\pi$22$=$\allowbreak$\pi$23$=$\allowbreak$\pi$22-\allowbreak$\pi$24-\allowbreak$\pi$22$=$\allowbreak$\pi$23$=$\allowbreak$\pi$22-\allowbreak21-\allowbreak20-\allowbreak17-\allowbreak16-\allowbreak$\pi$15$=$\allowbreak$\pi$25[O,sp2]$=$\allowbreak$\pi$15-\allowbreak$\pi$16-\allowbreak17-\allowbreak20-\allowbreak21-\allowbreak22-\allowbreak$\pi$24-\allowbreak$\pi$22$=$\allowbreak$\pi$23$=$\allowbreak$\pi$22-\allowbreak21-\allowbreak20-\allowbreak17-\allowbreak16-\allowbreak$\pi$15$=$\allowbreak$\pi$25$=$\allowbreak$\pi$15-\allowbreak$\pi$16-\allowbreak17-\allowbreak20-\allowbreak21-\allowbreak22-\allowbreak$\pi$24-\allowbreak$\pi$22$=$\allowbreak$\pi$23$=$\allowbreak$\pi$22-\allowbreak$\pi$24-\allowbreak$\pi$22-\allowbreak21-\allowbreak20-\allowbreak17-\allowbreak18$=$\allowbreak$\pi$19$=$\allowbreak$\pi$18-\allowbreak$\pi$26[N,d:3,H:1,sp2,r]-\allowbreak27[C,ccw,d:4,H:1,sp3,r]-\allowbreak28[C,d:3,sp2]$=$\allowbreak$\pi$29[O,sp2]$=$\allowbreak$\pi$28-\allowbreak$\pi$30[N,d:3,H:1,sp2]-\allowbreak31[C,ccw,d:4,H:1,sp3]-\allowbreak32[C,d:4,H:1,sp3]-\allowbreak33[C,d:4,H:3,sp3]-\allowbreak32-\allowbreak34[C,d:4,H:3,sp3]-\allowbreak32-\allowbreak33-\allowbreak32-\allowbreak34-\allowbreak32-\allowbreak33-\allowbreak32-\allowbreak34-\allowbreak32-\allowbreak33-\allowbreak32-\allowbreak31-\allowbreak30-\allowbreak$\pi$28$=$\allowbreak$\pi$29$=$\allowbreak$\pi$28-\allowbreak$\pi$30-\allowbreak31-\allowbreak32-\allowbreak34-\allowbreak32-\allowbreak31-\allowbreak30-\allowbreak$\pi$28$=$\allowbreak$\pi$29$=$\allowbreak$\pi$28-\allowbreak$\pi$30-\allowbreak31-\allowbreak32-\allowbreak33-\allowbreak32-\allowbreak34-\allowbreak32-\allowbreak33-\allowbreak32-\allowbreak34-\allowbreak32-\allowbreak31-\allowbreak30-\allowbreak$\pi$28$=$\allowbreak$\pi$29$=$\allowbreak$\pi$28-\allowbreak$\pi$30-\allowbreak31-\allowbreak35[C,d:3,sp2]$=$\allowbreak$\pi$36[O,sp2]$=$\allowbreak$\pi$35-\allowbreak$\pi$37[N,d:3,H:1,sp2]-\allowbreak38[C,cw,d:4,H:1,sp3]-\allowbreak39[C,d:3,sp2]-\allowbreak$\pi$40[N,d:3,H:1,sp2]-\allowbreak41[C,cw,d:4,H:1,sp3]-\allowbreak42[C,d:4,H:2,sp3]-\allowbreak43[C,d:3,sp2,$\ast$\allowbreak,r]$\ast$\allowbreak$\pi$44[C,d:3,H:1,sp2,$\ast$\allowbreak,r]$\ast$\allowbreak$\pi$45[N,d:3,H:1,sp2,$\ast$\allowbreak,r]$\ast$\allowbreak$\pi$46[C,d:3,H:1,sp2,$\ast$\allowbreak,r]$\ast$\allowbreak$\pi$47[N,d:2,sp2,$\ast$\allowbreak,r]$\#$\allowbreak$\ast$\allowbreak$\pi$43$\ast$\allowbreak$\pi$43$\ast$\allowbreak$\pi$44$\ast$\allowbreak$\pi$45$\ast$\allowbreak$\pi$46$\ast$\allowbreak$\pi$47$\ast$\allowbreak$\pi$43-\allowbreak42-\allowbreak41-\allowbreak40-\allowbreak$\pi$39$=$\allowbreak$\pi$48[O,sp2]$=$\allowbreak$\pi$39-\allowbreak38-\allowbreak37-\allowbreak$\pi$35$=$\allowbreak$\pi$36$=$\allowbreak$\pi$35-\allowbreak$\pi$37-\allowbreak38-\allowbreak49[C,d:4,H:2,sp3]-\allowbreak50[C

==> figures/sr16/graph_1_pred_1_layer_7_head_11_seed_0.txt <==
\cctext{254,237,219}{1}\cctext{254,240,226}{-}\allowbreak\cctext{254,240,225}{2}\cctext{254,236,217}{-}\allowbreak\cctext{253,175,109}{3}\cctext{253,184,123}{-}\allowbreak\cctext{223,81,6}{4}\cctext{253,142,62}{\#}\allowbreak\cctext{253,219,185}{2}\cctext{246,122,38}{-}\allowbreak\cctext{253,202,152}{5}\cctext{254,234,214}{\#}\allowbreak\cctext{253,204,156}{3}\cctext{253,220,186}{-}\allowbreak\cctext{254,236,217}{6}\cctext{254,240,226}{\#}\allowbreak\cctext{253,227,201}{1}\cctext{254,237,221}{-}\allowbreak\cctext{254,242,229}{7}\cctext{254,243,231}{\#}\allowbreak\cctext{254,243,231}{5}\cctext{254,241,227}{-}\allowbreak\cctext{254,241,227}{8}\cctext{253,224,194}{\#}\allowbreak\cctext{253,224,194}{3}\cctext{254,242,230}{\#}\allowbreak\cctext{254,242,229}{5}\cctext{254,236,217}{-}\allowbreak\cctext{254,239,224}{9}\cctext{254,242,229}{\#}\allowbreak\cctext{254,237,219}{3}\cctext{254,242,230}{-}\allowbreak\cctext{254,242,229}{3}\cctext{254,244,233}{-}\allowbreak\cctext{254,243,231}{4}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,231}{5}\cctext{254,242,230}{-}\allowbreak\cctext{254,240,226}{10}\cctext{253,216,178}{\#}\allowbreak\cctext{253,183,121}{1}\cctext{253,225,196}{\#}\allowbreak\cctext{254,232,210}{4}\cctext{254,241,227}{\#}\allowbreak\cctext{254,243,231}{6}\cctext{254,241,228}{-}\allowbreak\cctext{254,243,231}{11}\cctext{254,240,226}{\#}\allowbreak\cctext{254,239,224}{4}\cctext{254,243,231}{\#}\allowbreak\cctext{254,243,232}{9}\cctext{254,242,229}{-}\allowbreak\cctext{254,242,230}{12}\cctext{253,200,149}{\#}\allowbreak\cctext{253,218,183}{2}\cctext{254,234,214}{\#}\allowbreak\cctext{254,233,213}{4}\cctext{254,241,228}{\#}\allowbreak\cctext{254,244,233}{7}\cctext{254,243,231}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,242,230}{\#}\allowbreak\cctext{254,244,233}{6}\cctext{254,242,230}{\#}\allowbreak\cctext{254,244,233}{7}\cctext{254,242,229}{\#}\allowbreak\cctext{254,244,233}{9}\cctext{254,243,232}{\#}\allowbreak\cctext{254,244,234}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{254,244,233}{-}\allowbreak\cctext{254,243,232}{14}\cctext{253,190,133}{\#}\allowbreak\cctext{251,135,54}{1}\cctext{253,150,74}{\#}\allowbreak\cctext{253,183,121}{2}\cctext{254,236,218}{\#}\allowbreak\cctext{254,243,231}{8}\cctext{254,243,231}{\#}\allowbreak\cctext{254,244,233}{12}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{9}\cctext{254,244,234}{-}\allowbreak\cctext{255,255,255}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,243,232}{4}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{5}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,231}{3}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{4}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{14}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{1}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{10}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{6}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,231}{15}\cctext{253,206,159}{\#}\allowbreak\cctext{253,178,114}{1}\cctext{253,193,139}{\#}\allowbreak\cctext{253,159,85}{2}\cctext{253,225,197}{\#}\allowbreak\cctext{253,229,204}{3}\cctext{254,237,220}{\#}\allowbreak\cctext{254,243,231}{9}\cctext{254,242,230}{\#}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,243,232}{2}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{14}\cctext{254,243,232}{-}\allowbreak\cctext{254,242,230}{16}\cctext{253,227,200}{\#}\allowbreak\cctext{253,222,190}{1}\cctext{254,236,218}{\#}\allowbreak\cctext{254,243,231}{8}\cctext{254,241,228}{\#}\allowbreak\cctext{254,243,232}{9}\cctext{254,242,229}{\#}\allowbreak\cctext{254,243,232}{10}\cctext{254,243,231}{\#}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,234}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{4}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{6}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{16}\cctext{254,244,234}{-}\allowbreak\cctext{254,243,232}{8}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{8}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{9}\cctext{254,242,230}{-}\allowbreak\cctext{254,242,230}{3}\cctext{254,243,232}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{8}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{14}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,234}{6}\cctext{254,244,234}{-}\allowbreak\cctext{255,255,255}{15}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{2}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,231}{3}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{8}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{14}\cctext{254,243,232}{-}\allowbreak\cctext{254,242,230}{2}\cctext{254,243,231}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{16}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{4}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{6}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{15}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{6}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{16}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{6}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{16}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{14}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{4}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{3}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,232}{2}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,243,232}{-}\allowbreak\cctext{255,255,255}{4}\cctext{254,243,232}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{15}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,231}{3}\cctext{254,243,232}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{6}\cctext{254,243,231}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{15}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{16}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{6}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{4}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{6}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{6}\cctext{254,243,231}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,234}{-}\allowbreak\cctext{255,255,255}{6}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{4}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{2}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,231}{3}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{15}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{16}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{15}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{6}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,234}{-}\allowbreak\cctext{255,255,255}{15}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{3}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,232}{2}\cctext{254,243,231}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{16}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{4}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{16}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{4}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{16}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{13}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{12}\cctext{254,244,234}{-}\allowbreak\cctext{255,255,255}{14}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{16}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{10}\cctext{254,244,234}{-}\allowbreak\cctext{255,255,255}{4}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,234}{13}\cctext{254,244,234}{-}\allowbreak\cctext{255,255,255}{6}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{2}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{3}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{4}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{6}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{8}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{16}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,233}{-}\allowbreak\cctext{254,243,232}{2}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,234}{1}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{6}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,232}{3}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{8}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{14}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,234}{16}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{11}\cctext{254,244,234}{-}\allowbreak\cctext{255,255,255}{10}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{6}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,234}{11}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,234}{12}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{14}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{16}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{10}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{4}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{11}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{16}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{8}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,232}{3}\cctext{254,243,231}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{8}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{9}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{16}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,231}{14}\cctext{254,238,222}{-}\allowbreak\cctext{254,231,209}{2}\cctext{254,232,210}{-}\allowbreak

==> figures/sr16/graph_1_pred_1_time_seed_0.txt <==
[CLS]1-\allowbreak2-\allowbreak3-\allowbreak4\#\allowbreak2-\allowbreak5\#\allowbreak3-\allowbreak6\#\allowbreak1-\allowbreak7\#\allowbreak5-\allowbreak8\#\allowbreak3\#\allowbreak5-\allowbreak9\#\allowbreak3-\allowbreak3-\allowbreak4-\allowbreak5-\allowbreak10\#\allowbreak1\#\allowbreak4\#\allowbreak6-\allowbreak11\#\allowbreak4\#\allowbreak9-\allowbreak12\#\allowbreak2\#\allowbreak4\#\allowbreak7-\allowbreak13\#\allowbreak6\#\allowbreak7\#\allowbreak9\#\allowbreak11-\allowbreak7-\allowbreak14\#\allowbreak1\#\allowbreak2\#\allowbreak8\#\allowbreak12-\allowbreak8-\allowbreak5-\allowbreak6-\allowbreak7-\allowbreak13-\allowbreak9-\allowbreak11-\allowbreak4-\allowbreak5-\allowbreak3-\allowbreak4-\allowbreak12-\allowbreak14-\allowbreak1-\allowbreak10-\allowbreak6-\allowbreak15\#\allowbreak1\#\allowbreak2\#\allowbreak3\#\allowbreak9\#\allowbreak13-\allowbreak2-\allowbreak14-\allowbreak16\#\allowbreak1\#\allowbreak8\#\allowbreak9\#\allowbreak10\#\allowbreak11-\allowbreak10-\allowbreak11-\allowbreak4-\allowbreak10-\allowbreak6-\allowbreak1-\allowbreak16-\allowbreak8-\allowbreak7-\allowbreak5-\allowbreak8-\allowbreak9-\allowbreak3-\allowbreak5-\allowbreak7-\allowbreak8-\allowbreak14-\allowbreak7-\allowbreak6-\allowbreak15-\allowbreak2-\allowbreak3-\allowbreak8-\allowbreak14-\allowbreak2-\allowbreak1-\allowbreak16-\allowbreak11-\allowbreak4-\allowbreak10-\allowbreak6-\allowbreak15-\allowbreak13-\allowbreak6-\allowbreak1-\allowbreak16-\allowbreak10-\allowbreak6-\allowbreak1-\allowbreak16-\allowbreak14-\allowbreak12-\allowbreak13-\allowbreak7-\allowbreak12-\allowbreak4-\allowbreak3-\allowbreak2-\allowbreak12-\allowbreak11-\allowbreak4-\allowbreak5-\allowbreak7-\allowbreak13-\allowbreak15-\allowbreak3-\allowbreak5-\allowbreak6-\allowbreak1-\allowbreak15-\allowbreak9-\allowbreak13-\allowbreak11-\allowbreak16-\allowbreak10-\allowbreak6-\allowbreak13-\allowbreak9-\allowbreak11-\allowbreak4-\allowbreak12-\allowbreak7-\allowbreak13-\allowbreak6-\allowbreak7-\allowbreak5-\allowbreak6-\allowbreak1-\allowbreak15-\allowbreak9-\allowbreak11-\allowbreak13-\allowbreak6-\allowbreak5-\allowbreak4-\allowbreak2-\allowbreak3-\allowbreak9-\allowbreak15-\allowbreak1-\allowbreak14-\allowbreak16-\allowbreak1-\allowbreak15-\allowbreak6-\allowbreak7-\allowbreak13-\allowbreak15-\allowbreak1-\allowbreak10-\allowbreak5-\allowbreak3-\allowbreak2-\allowbreak1-\allowbreak16-\allowbreak10-\allowbreak4-\allowbreak11-\allowbreak16-\allowbreak10-\allowbreak5-\allowbreak4-\allowbreak12-\allowbreak11-\allowbreak9-\allowbreak16-\allowbreak11-\allowbreak9-\allowbreak13-\allowbreak12-\allowbreak14-\allowbreak16-\allowbreak1-\allowbreak10-\allowbreak4-\allowbreak11-\allowbreak12-\allowbreak13-\allowbreak6-\allowbreak5-\allowbreak7-\allowbreak12-\allowbreak2-\allowbreak3-\allowbreak5-\allowbreak4-\allowbreak10-\allowbreak6-\allowbreak13-\allowbreak9-\allowbreak8-\allowbreak5-\allowbreak10-\allowbreak16-\allowbreak11-\allowbreak12-\allowbreak2-\allowbreak1-\allowbreak6-\allowbreak10-\allowbreak5-\allowbreak3-\allowbreak9-\allowbreak8-\allowbreak14-\allowbreak16-\allowbreak11-\allowbreak10-\allowbreak5-\allowbreak6-\allowbreak7-\allowbreak12-\allowbreak14-\allowbreak16-\allowbreak11-\allowbreak12-\allowbreak14-\allowbreak1-\allowbreak16-\allowbreak11-\allowbreak10-\allowbreak4-\allowbreak11-\allowbreak13-\allowbreak9-\allowbreak16-\allowbreak8-\allowbreak3-\allowbreak5-\allowbreak8-\allowbreak9-\allowbreak16-\allowbreak14-\allowbreak2-\allowbreak[SEP]

==> figures/sr16/graph_2_pred_2_layer_10_head_11_seed_0.txt <==
\cctext{254,244,233}{1}\cctext{254,240,226}{-}\allowbreak\cctext{253,229,205}{2}\cctext{253,203,154}{-}\allowbreak\cctext{253,202,152}{3}\cctext{253,207,161}{-}\allowbreak\cctext{253,174,108}{4}\cctext{251,137,55}{\#}\allowbreak\cctext{253,188,130}{2}\cctext{254,243,232}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{254,238,222}{-}\allowbreak\cctext{255,255,255}{7}\cctext{253,223,192}{\#}\allowbreak\cctext{253,228,203}{1}\cctext{234,96,14}{\#}\allowbreak\cctext{253,214,174}{2}\cctext{255,255,255}{\#}\allowbreak\cctext{254,243,232}{5}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{8}\cctext{254,241,228}{\#}\allowbreak\cctext{254,237,221}{3}\cctext{254,243,232}{\#}\allowbreak\cctext{254,242,229}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,242,230}{-}\allowbreak\cctext{254,243,232}{10}\cctext{254,240,226}{\#}\allowbreak\cctext{254,230,206}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{254,243,232}{4}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{11}\cctext{254,231,209}{\#}\allowbreak\cctext{253,171,103}{1}\cctext{254,236,217}{\#}\allowbreak\cctext{254,240,226}{3}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{2}\cctext{254,242,230}{-}\allowbreak\cctext{253,218,183}{14}\cctext{223,81,6}{\#}\allowbreak\cctext{253,184,123}{3}\cctext{254,243,232}{\#}\allowbreak\cctext{254,240,226}{4}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{\#}\allowbreak\cctext{254,244,233}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{254,244,234}{\#}\allowbreak\cctext{254,239,224}{4}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{254,236,218}{-}\allowbreak

==> figures/sr16/graph_2_pred_2_time_seed_0.txt <==
[CLS]1-\allowbreak2-\allowbreak3-\allowbreak4\#\allowbreak2-\allowbreak5-\allowbreak6-\allowbreak7\#\allowbreak1\#\allowbreak2\#\allowbreak5-\allowbreak8\#\allowbreak3\#\allowbreak5\#\allowbreak6-\allowbreak9\#\allowbreak3-\allowbreak3-\allowbreak4-\allowbreak5-\allowbreak10\#\allowbreak1\#\allowbreak4-\allowbreak11\#\allowbreak1\#\allowbreak3\#\allowbreak8\#\allowbreak9-\allowbreak12\#\allowbreak1\#\allowbreak6\#\allowbreak10-\allowbreak13\#\allowbreak6\#\allowbreak9-\allowbreak6-\allowbreak5-\allowbreak8-\allowbreak7-\allowbreak2-\allowbreak14\#\allowbreak3\#\allowbreak4\#\allowbreak6\#\allowbreak12\#\allowbreak13-\allowbreak13-\allowbreak9-\allowbreak15\#\allowbreak1\#\allowbreak2\#\allowbreak7\#\allowbreak13-\allowbreak7-\allowbreak6-\allowbreak13-\allowbreak12-\allowbreak1-\allowbreak2-\allowbreak4-\allowbreak10-\allowbreak12-\allowbreak11-\allowbreak1-\allowbreak7-\allowbreak15-\allowbreak1-\allowbreak11-\allowbreak12-\allowbreak10-\allowbreak4-\allowbreak14-\allowbreak13-\allowbreak15-\allowbreak2-\allowbreak7-\allowbreak8-\allowbreak9-\allowbreak3-\allowbreak2-\allowbreak7-\allowbreak8-\allowbreak5-\allowbreak7-\allowbreak2-\allowbreak3-\allowbreak14-\allowbreak13-\allowbreak15-\allowbreak1-\allowbreak2-\allowbreak14-\allowbreak13-\allowbreak16\#\allowbreak4\#\allowbreak5\#\allowbreak9\#\allowbreak10\#\allowbreak15-\allowbreak5-\allowbreak10-\allowbreak1-\allowbreak11-\allowbreak3-\allowbreak14-\allowbreak4-\allowbreak16-\allowbreak10-\allowbreak1-\allowbreak12-\allowbreak13-\allowbreak6-\allowbreak12-\allowbreak13-\allowbreak6-\allowbreak12-\allowbreak10-\allowbreak11-\allowbreak12-\allowbreak10-\allowbreak11-\allowbreak1-\allowbreak7-\allowbreak6-\allowbreak13-\allowbreak15-\allowbreak16-\allowbreak5-\allowbreak4-\allowbreak14-\allowbreak3-\allowbreak9-\allowbreak13-\allowbreak16-\allowbreak15-\allowbreak1-\allowbreak12-\allowbreak13-\allowbreak9-\allowbreak15-\allowbreak7-\allowbreak2-\allowbreak14-\allowbreak13-\allowbreak6-\allowbreak5-\allowbreak7-\allowbreak2-\allowbreak4-\allowbreak3-\allowbreak9-\allowbreak15-\allowbreak13-\allowbreak14-\allowbreak6-\allowbreak5-\allowbreak7-\allowbreak8-\allowbreak9-\allowbreak11-\allowbreak10-\allowbreak5-\allowbreak16-\allowbreak4-\allowbreak3-\allowbreak14-\allowbreak2-\allowbreak15-\allowbreak13-\allowbreak12-\allowbreak10-\allowbreak5-\allowbreak16-\allowbreak4-\allowbreak14-\allowbreak13-\allowbreak12-\allowbreak14-\allowbreak13-\allowbreak16-\allowbreak10-\allowbreak5-\allowbreak6-\allowbreak14-\allowbreak3-\allowbreak9-\allowbreak16-\allowbreak13-\allowbreak9-\allowbreak15-\allowbreak1-\allowbreak2-\allowbreak15-\allowbreak7-\allowbreak1-\allowbreak12-\allowbreak13-\allowbreak6-\allowbreak8-\allowbreak5-\allowbreak7-\allowbreak6-\allowbreak12-\allowbreak1-\allowbreak11-\allowbreak12-\allowbreak14-\allowbreak4-\allowbreak2-\allowbreak15-\allowbreak9-\allowbreak8-\allowbreak7-\allowbreak1-\allowbreak15-\allowbreak16-\allowbreak4-\allowbreak14-\allowbreak12-\allowbreak1-\allowbreak10-\allowbreak5-\allowbreak16-\allowbreak9-\allowbreak8-\allowbreak5-\allowbreak16-\allowbreak13-\allowbreak12-\allowbreak6-\allowbreak14-\allowbreak2-\allowbreak1-\allowbreak7-\allowbreak15-\allowbreak16-\allowbreak4-\allowbreak2-\allowbreak1-\allowbreak15-\allowbreak16-\allowbreak10-\allowbreak4-\allowbreak16-\allowbreak15-\allowbreak9-\allowbreak16-\allowbreak15-\allowbreak13-\allowbreak6-\allowbreak8-9-16-5-6-[SEP]

==> figures/sr25/graph_1_pred_1_layer_9_head_4_seed_0.txt <==
\cctext{223,81,6}{1}\cctext{253,223,193}{-}\allowbreak\cctext{253,202,152}{2}\cctext{253,191,135}{-}\allowbreak\cctext{253,159,85}{3}\cctext{253,163,91}{\#}\allowbreak\cctext{253,153,78}{1}\cctext{253,157,82}{-}\allowbreak\cctext{253,191,135}{4}\cctext{253,163,91}{\#}\allowbreak\cctext{253,174,108}{2}\cctext{253,191,135}{-}\allowbreak\cctext{253,201,151}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{1}\cctext{254,243,231}{\#}\allowbreak\cctext{254,243,231}{2}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{6}\cctext{248,126,43}{\#}\allowbreak\cctext{238,101,16}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{254,242,230}{\#}\allowbreak\cctext{254,242,230}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{254,234,214}{3}\cctext{255,255,255}{-}\allowbreak\cctext{254,238,222}{8}\cctext{254,234,214}{\#}\allowbreak\cctext{254,232,210}{1}\cctext{254,236,218}{\#}\allowbreak\cctext{254,239,224}{4}\cctext{254,239,224}{\#}\allowbreak\cctext{254,238,222}{5}\cctext{254,241,227}{\#}\allowbreak\cctext{254,241,228}{7}\cctext{254,240,226}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{9}\cctext{254,242,230}{\#}\allowbreak\cctext{254,242,230}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{252,139,58}{\#}\allowbreak\cctext{251,137,55}{4}\cctext{254,243,232}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{254,244,234}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{254,235,215}{\#}\allowbreak\cctext{254,236,217}{1}\cctext{254,243,231}{\#}\allowbreak\cctext{254,242,229}{4}\cctext{254,244,234}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{3}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{13}\cctext{254,244,234}{\#}\allowbreak\cctext{254,244,234}{2}\cctext{255,255,255}{\#}\allowbreak\cctext{254,239,224}{4}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{14}\cctext{254,242,230}{\#}\allowbreak\cctext{254,243,231}{2}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,231}{15}\cctext{254,231,209}{\#}\allowbreak\cctext{254,232,210}{2}\cctext{247,124,41}{\#}\allowbreak\cctext{247,125,42}{3}\cctext{252,138,56}{\#}\allowbreak\cctext{253,174,108}{7}\cctext{253,199,147}{\#}\allowbreak\cctext{253,199,147}{9}\cctext{253,177,113}{\#}\allowbreak\cctext{253,173,106}{10}\cctext{253,149,72}{-}\allowbreak\cctext{254,237,221}{16}\cctext{254,242,229}{\#}\allowbreak\cctext{254,242,229}{3}\cctext{254,244,234}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{254,236,217}{\#}\allowbreak\cctext{254,238,222}{1}\cctext{254,242,230}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{19}\cctext{254,240,225}{\#}\allowbreak\cctext{254,240,226}{3}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,240,226}{11}\cctext{254,242,230}{-}\allowbreak\cctext{254,237,220}{20}\cctext{254,233,212}{\#}\allowbreak\cctext{254,233,213}{1}\cctext{253,224,194}{\#}\allowbreak\cctext{253,227,200}{2}\cctext{253,225,196}{\#}\allowbreak\cctext{254,231,208}{12}\cctext{254,231,209}{\#}\allowbreak\cctext{254,231,208}{14}\cctext{254,231,208}{\#}\allowbreak\cctext{254,231,208}{15}\cctext{254,230,206}{\#}\allowbreak\cctext{254,231,208}{17}\cctext{254,235,215}{\#}\allowbreak\cctext{254,240,225}{18}\cctext{254,237,220}{-}\allowbreak\cctext{254,237,220}{21}\cctext{253,181,118}{\#}\allowbreak\cctext{253,185,125}{2}\cctext{253,227,201}{\#}\allowbreak\cctext{254,237,219}{4}\cctext{254,232,210}{\#}\allowbreak\cctext{254,241,227}{6}\cctext{254,239,224}{\#}\allowbreak\cctext{254,242,229}{8}\cctext{254,243,231}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{254,244,234}{\#}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{22}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{23}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{2}\cctext{254,244,233}{\#}\allowbreak\cctext{254,243,232}{3}\cctext{255,255,255}{\#}\allowbreak\cctext{254,242,229}{4}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,234}{\#}\allowbreak\cctext{254,244,233}{13}\cctext{254,243,232}{\#}\allowbreak\cctext{254,243,232}{16}\cctext{254,244,233}{\#}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{254,244,234}{-}\allowbreak\cctext{255,255,255}{2}\cctext{254,243,231}{-}\allowbreak\cctext{255,255,255}{21}\cctext{254,240,225}{-}\allowbreak\cctext{254,233,212}{24}\cctext{253,223,192}{\#}\allowbreak\cctext{253,220,187}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{23}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{23}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{16}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{3}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{1}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{8}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{21}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{14}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{2}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{3}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{254,242,230}{1}\cctext{254,244,233}{-}\allowbreak\cctext{254,242,229}{25}\cctext{254,234,214}{\#}\allowbreak\cctext{254,235,216}{3}\cctext{254,238,223}{\#}\allowbreak\cctext{254,237,221}{4}\cctext{254,240,226}{\#}\allowbreak\cctext{254,240,225}{5}\cctext{254,242,229}{\#}\allowbreak\cctext{254,242,229}{6}\cctext{254,240,226}{\#}\allowbreak\cctext{254,240,225}{11}\cctext{254,241,228}{\#}\allowbreak\cctext{254,241,228}{15}\cctext{254,240,226}{\#}\allowbreak\cctext{254,242,229}{16}\cctext{254,244,233}{\#}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{22}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{4}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{3}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{15}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{20}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{2}\cctext{254,244,233}{-}\allowbreak\cctext{255,255,255}{5}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{22}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,234}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{21}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{9}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{5}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{4}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{22}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{20}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{25}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{11}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{21}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{8}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{1}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,234}{24}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{17}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,234}{23}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{18}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{6}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{4}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{8}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,234}{3}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{17}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{14}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{20}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{12}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{24}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{16}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{17}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{21}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{14}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{5}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{4}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{14}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{3}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{8}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{3}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{7}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{14}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{13}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{2}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,234}{3}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,234}{8}\cctext{254,244,234}{-}\allowbreak\cctext{254,244,233}{18}\cctext{254,244,233}{-}\allowbreak\cctext{254,244,233}{22}\cctext{254,244,233}{-}\allowbreak\cctext{254,243,232}{5}\cctext{254,240,225}{-}\allowbreak

==> figures/sr25/graph_1_pred_1_time_seed_0.txt <==
[CLS]1-\allowbreak2-\allowbreak3\#\allowbreak1-\allowbreak4\#\allowbreak2-\allowbreak5\#\allowbreak1\#\allowbreak2-\allowbreak6\#\allowbreak4-\allowbreak7\#\allowbreak1\#\allowbreak3-\allowbreak3-\allowbreak8\#\allowbreak1\#\allowbreak4\#\allowbreak5\#\allowbreak7-\allowbreak5-\allowbreak9\#\allowbreak1\#\allowbreak2\#\allowbreak7-\allowbreak10\#\allowbreak4\#\allowbreak7\#\allowbreak8-\allowbreak11\#\allowbreak1\#\allowbreak4\#\allowbreak8\#\allowbreak9-\allowbreak8-\allowbreak12\#\allowbreak1\#\allowbreak3\#\allowbreak6\#\allowbreak7-\allowbreak3-\allowbreak13\#\allowbreak2\#\allowbreak4\#\allowbreak6\#\allowbreak7\#\allowbreak9\#\allowbreak11-\allowbreak2-\allowbreak3-\allowbreak7-\allowbreak6-\allowbreak14\#\allowbreak2\#\allowbreak5\#\allowbreak7\#\allowbreak8\#\allowbreak13-\allowbreak15\#\allowbreak2\#\allowbreak3\#\allowbreak7\#\allowbreak9\#\allowbreak10-\allowbreak16\#\allowbreak3\#\allowbreak5\#\allowbreak8\#\allowbreak10\#\allowbreak14-\allowbreak17\#\allowbreak1\#\allowbreak6\#\allowbreak7\#\allowbreak10\#\allowbreak11\#\allowbreak13\#\allowbreak14-\allowbreak13-\allowbreak18\#\allowbreak5\#\allowbreak8\#\allowbreak9\#\allowbreak11\#\allowbreak12\#\allowbreak14\#\allowbreak16-\allowbreak19\#\allowbreak3\#\allowbreak6\#\allowbreak9\#\allowbreak11\#\allowbreak12\#\allowbreak13\#\allowbreak15\#\allowbreak16-\allowbreak9-\allowbreak7-\allowbreak13-\allowbreak11-\allowbreak20\#\allowbreak1\#\allowbreak2\#\allowbreak12\#\allowbreak14\#\allowbreak15\#\allowbreak17\#\allowbreak18-\allowbreak21\#\allowbreak2\#\allowbreak4\#\allowbreak6\#\allowbreak8\#\allowbreak10\#\allowbreak11\#\allowbreak12\#\allowbreak14\#\allowbreak15\#\allowbreak19-\allowbreak8-\allowbreak7-\allowbreak14-\allowbreak5-\allowbreak22\#\allowbreak4\#\allowbreak6\#\allowbreak7\#\allowbreak9\#\allowbreak10\#\allowbreak12\#\allowbreak15\#\allowbreak18\#\allowbreak20-\allowbreak23\#\allowbreak2\#\allowbreak3\#\allowbreak4\#\allowbreak10\#\allowbreak12\#\allowbreak13\#\allowbreak16\#\allowbreak17\#\allowbreak18\#\allowbreak20-\allowbreak13-\allowbreak9-\allowbreak2-\allowbreak21-\allowbreak24\#\allowbreak1\#\allowbreak2\#\allowbreak5\#\allowbreak6\#\allowbreak9\#\allowbreak10\#\allowbreak12\#\allowbreak16\#\allowbreak17\#\allowbreak19\#\allowbreak23-\allowbreak19-\allowbreak6-\allowbreak24-\allowbreak23-\allowbreak16-\allowbreak3-\allowbreak1-\allowbreak5-\allowbreak8-\allowbreak21-\allowbreak14-\allowbreak2-\allowbreak3-\allowbreak7-\allowbreak8-\allowbreak5-\allowbreak6-\allowbreak7-\allowbreak1-\allowbreak25\#\allowbreak3\#\allowbreak4\#\allowbreak5\#\allowbreak6\#\allowbreak11\#\allowbreak15\#\allowbreak16\#\allowbreak17\#\allowbreak19\#\allowbreak20\#\allowbreak22-\allowbreak17-\allowbreak1-\allowbreak11-\allowbreak4-\allowbreak3-\allowbreak15-\allowbreak20-\allowbreak2-\allowbreak5-\allowbreak22-\allowbreak12-\allowbreak21-\allowbreak14-\allowbreak7-\allowbreak9-\allowbreak5-\allowbreak4-\allowbreak22-\allowbreak20-\allowbreak25-\allowbreak11-\allowbreak21-\allowbreak8-\allowbreak1-\allowbreak24-\allowbreak17-\allowbreak10-\allowbreak23-\allowbreak18-\allowbreak13-\allowbreak6-\allowbreak4-\allowbreak8-\allowbreak3-\allowbreak7-\allowbreak17-\allowbreak14-\allowbreak20-\allowbreak12-\allowbreak24-\allowbreak16-\allowbreak17-\allowbreak10-\allowbreak21-\allowbreak14-\allowbreak5-\allowbreak4-\allowbreak13-\allowbreak14-\allowbreak7-\allowbreak13-\allowbreak3-\allowbreak8-\allowbreak1-\allowbreak3-\allowbreak7-\allowbreak14-\allowbreak13-\allowbreak2-\allowbreak3-\allowbreak8-\allowbreak18-\allowbreak22-\allowbreak5-\allowbreak[SEP]

==> figures/sr25/graph_8_pred_8_layer_8_head_10_seed_0.txt <==
\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{2}\cctext{254,243,231}{-}\allowbreak\cctext{254,241,228}{3}\cctext{254,241,228}{\#}\allowbreak\cctext{254,239,224}{1}\cctext{254,237,219}{-}\allowbreak\cctext{254,241,228}{4}\cctext{254,243,232}{\#}\allowbreak\cctext{254,243,232}{1}\cctext{254,242,230}{-}\allowbreak\cctext{254,242,229}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{2}\cctext{254,243,232}{-}\allowbreak\cctext{254,243,232}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{2}\cctext{254,243,232}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{254,243,231}{-}\allowbreak\cctext{254,243,231}{7}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{2}\cctext{254,243,232}{\#}\allowbreak\cctext{254,243,232}{3}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{254,244,233}{-}\allowbreak\cctext{223,81,6}{3}\cctext{254,244,233}{-}\allowbreak\cctext{253,216,179}{8}\cctext{254,243,231}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{254,239,224}{\#}\allowbreak\cctext{254,241,228}{5}\cctext{254,240,225}{\#}\allowbreak\cctext{254,243,231}{7}\cctext{254,243,232}{-}\allowbreak\cctext{254,244,233}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{3}\cctext{254,244,233}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{254,244,233}{\#}\allowbreak\cctext{254,244,233}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{11}\cctext{254,233,212}{\#}\allowbreak\cctext{254,233,213}{1}\cctext{254,243,232}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{254,237,221}{\#}\allowbreak\cctext{254,242,229}{6}\cctext{254,241,227}{\#}\allowbreak\cctext{254,242,230}{7}\cctext{254,243,232}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{254,244,233}{-}\allowbreak\cctext{254,243,232}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,234}{13}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{14}\cctext{253,170,102}{\#}\allowbreak\cctext{253,158,84}{1}\cctext{253,152,76}{\#}\allowbreak\cctext{249,130,47}{2}\cctext{243,113,28}{\#}\allowbreak\cctext{249,129,46}{3}\cctext{253,172,104}{\#}\allowbreak\cctext{253,188,130}{11}\cctext{245,117,33}{\#}\allowbreak\cctext{253,166,96}{12}\cctext{253,209,165}{-}\allowbreak\cctext{253,227,200}{15}\cctext{253,203,154}{\#}\allowbreak\cctext{253,193,139}{1}\cctext{253,178,114}{\#}\allowbreak\cctext{253,165,94}{2}\cctext{253,153,78}{\#}\allowbreak\cctext{253,149,72}{3}\cctext{253,189,132}{\#}\allowbreak\cctext{253,215,176}{5}\cctext{253,208,163}{\#}\allowbreak\cctext{253,216,178}{6}\cctext{253,220,187}{\#}\allowbreak\cctext{253,229,204}{8}\cctext{253,204,156}{\#}\allowbreak\cctext{254,232,210}{9}\cctext{254,239,224}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{254,244,233}{\#}\allowbreak\cctext{254,244,233}{1}\cctext{254,244,234}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{254,244,234}{\#}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{\#}\allowbreak\cctext{254,244,233}{10}\cctext{254,244,233}{\#}\allowbreak\cctext{254,244,233}{13}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{254,244,233}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{254,244,234}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{253,201,151}{\#}\allowbreak\cctext{253,202,152}{2}\cctext{253,210,167}{\#}\allowbreak\cctext{253,209,165}{3}\cctext{253,213,172}{\#}\allowbreak\cctext{253,206,159}{6}\cctext{253,216,179}{\#}\allowbreak\cctext{253,211,168}{7}\cctext{253,205,158}{\#}\allowbreak\cctext{253,198,146}{9}\cctext{253,222,190}{\#}\allowbreak\cctext{253,227,201}{10}\cctext{254,230,207}{\#}\allowbreak\cctext{254,243,231}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{19}\cctext{254,244,233}{\#}\allowbreak\cctext{254,244,233}{3}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{21}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{22}\cctext{254,243,231}{\#}\allowbreak\cctext{254,243,231}{1}\cctext{254,244,234}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{\#}\allowbreak\cctext{254,243,232}{5}\cctext{254,243,232}{\#}\allowbreak\cctext{254,244,233}{8}\cctext{254,243,231}{\#}\allowbreak\cctext{254,244,233}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{21}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{254,244,233}{11}\cctext{255,255,255}{-}\allowbreak\cctext{254,230,207}{23}\cctext{253,184,123}{\#}\allowbreak\cctext{253,173,106}{1}\cctext{253,172,104}{\#}\allowbreak\cctext{253,185,125}{2}\cctext{253,212,171}{\#}\allowbreak\cctext{253,224,194}{5}\cctext{254,230,206}{\#}\allowbreak\cctext{253,224,194}{8}\cctext{253,224,194}{\#}\allowbreak\cctext{253,223,192}{9}\cctext{253,226,198}{\#}\allowbreak\cctext{253,224,194}{10}\cctext{254,233,212}{\#}\allowbreak\cctext{254,236,217}{12}\cctext{254,238,223}{\#}\allowbreak\cctext{254,243,232}{16}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{21}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{254,243,232}{24}\cctext{254,241,227}{\#}\allowbreak\cctext{254,241,227}{2}\cctext{254,244,233}{\#}\allowbreak\cctext{254,244,233}{5}\cctext{254,244,233}{\#}\allowbreak\cctext{254,244,233}{6}\cctext{254,243,232}{\#}\allowbreak\cctext{254,244,233}{9}\cctext{254,244,233}{\#}\allowbreak\cctext{255,255,255}{12}\cctext{254,244,233}{\#}\allowbreak\cctext{254,244,233}{13}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{23}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{23}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{23}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{22}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{18}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{22}\cctext{255,255,255}{\#}\allowbreak\cctext{255,255,255}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{21}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{22}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{21}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{22}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{10}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{14}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{12}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{25}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{21}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{20}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{13}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{15}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{19}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{23}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{17}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{9}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{6}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{11}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{4}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{7}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{16}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{23}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{2}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{1}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{3}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{8}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{5}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{24}\cctext{255,255,255}{-}\allowbreak\cctext{255,255,255}{23}\cctext{255,255,255}{-}\allowbreak

==> figures/sr25/graph_8_pred_8_time_seed_0.txt <==
[CLS]1-\allowbreak2-\allowbreak3\#\allowbreak1-\allowbreak4\#\allowbreak1-\allowbreak5\#\allowbreak2-\allowbreak6\#\allowbreak2\#\allowbreak4-\allowbreak7\#\allowbreak2\#\allowbreak3\#\allowbreak4-\allowbreak3-\allowbreak8\#\allowbreak4\#\allowbreak5\#\allowbreak7-\allowbreak9\#\allowbreak3\#\allowbreak6-\allowbreak10\#\allowbreak1\#\allowbreak6-\allowbreak11\#\allowbreak1\#\allowbreak4\#\allowbreak6\#\allowbreak7\#\allowbreak8-\allowbreak12\#\allowbreak2\#\allowbreak7\#\allowbreak8\#\allowbreak10-\allowbreak8-\allowbreak13\#\allowbreak7\#\allowbreak9\#\allowbreak12-\allowbreak14\#\allowbreak1\#\allowbreak2\#\allowbreak3\#\allowbreak11\#\allowbreak12-\allowbreak15\#\allowbreak1\#\allowbreak2\#\allowbreak3\#\allowbreak5\#\allowbreak6\#\allowbreak8\#\allowbreak9\#\allowbreak10\#\allowbreak13-\allowbreak1-\allowbreak3-\allowbreak16\#\allowbreak1\#\allowbreak4\#\allowbreak7\#\allowbreak9\#\allowbreak10\#\allowbreak13-\allowbreak13-\allowbreak17\#\allowbreak1\#\allowbreak4\#\allowbreak6\#\allowbreak9\#\allowbreak11\#\allowbreak14-\allowbreak18\#\allowbreak2\#\allowbreak3\#\allowbreak6\#\allowbreak7\#\allowbreak9\#\allowbreak10\#\allowbreak12-\allowbreak19\#\allowbreak3\#\allowbreak5\#\allowbreak8\#\allowbreak9\#\allowbreak11\#\allowbreak14\#\allowbreak17-\allowbreak11-\allowbreak7-\allowbreak20\#\allowbreak5\#\allowbreak6\#\allowbreak10\#\allowbreak11\#\allowbreak13\#\allowbreak14\#\allowbreak15\#\allowbreak16\#\allowbreak19-\allowbreak21\#\allowbreak1\#\allowbreak2\#\allowbreak5\#\allowbreak7\#\allowbreak13\#\allowbreak16\#\allowbreak17\#\allowbreak18\#\allowbreak19-\allowbreak16-\allowbreak13-\allowbreak15-\allowbreak22\#\allowbreak1\#\allowbreak4\#\allowbreak5\#\allowbreak8\#\allowbreak10\#\allowbreak12\#\allowbreak13\#\allowbreak17\#\allowbreak18\#\allowbreak21-\allowbreak10-\allowbreak6-\allowbreak18-\allowbreak7-\allowbreak11-\allowbreak23\#\allowbreak1\#\allowbreak2\#\allowbreak5\#\allowbreak8\#\allowbreak9\#\allowbreak10\#\allowbreak12\#\allowbreak16\#\allowbreak19\#\allowbreak21-\allowbreak12-\allowbreak8-\allowbreak4-\allowbreak24\#\allowbreak2\#\allowbreak5\#\allowbreak6\#\allowbreak9\#\allowbreak12\#\allowbreak13\#\allowbreak14\#\allowbreak16\#\allowbreak17\#\allowbreak23-\allowbreak16-\allowbreak10-\allowbreak23-\allowbreak9-\allowbreak6-\allowbreak5-\allowbreak8-\allowbreak19-\allowbreak3-\allowbreak1-\allowbreak23-\allowbreak8-\allowbreak22-\allowbreak5-\allowbreak2-\allowbreak3-\allowbreak16-\allowbreak25\#\allowbreak3\#\allowbreak4\#\allowbreak5\#\allowbreak10\#\allowbreak12\#\allowbreak14\#\allowbreak18\#\allowbreak19\#\allowbreak20\#\allowbreak22\#\allowbreak24-\allowbreak14-\allowbreak13-\allowbreak16-\allowbreak1-\allowbreak21-\allowbreak17-\allowbreak1-\allowbreak22-\allowbreak15-\allowbreak3-\allowbreak9-\allowbreak13-\allowbreak16-\allowbreak21-\allowbreak22-\allowbreak15-\allowbreak10-\allowbreak11-\allowbreak4-\allowbreak24-\allowbreak9-\allowbreak6-\allowbreak10-\allowbreak12-\allowbreak14-\allowbreak24-\allowbreak12-\allowbreak8-\allowbreak7-\allowbreak11-\allowbreak20-\allowbreak5-\allowbreak25-\allowbreak20-\allowbreak7-\allowbreak6-\allowbreak4-\allowbreak8-\allowbreak3-\allowbreak16-\allowbreak21-\allowbreak20-\allowbreak13-\allowbreak15-\allowbreak5-\allowbreak19-\allowbreak23-\allowbreak5-\allowbreak6-\allowbreak17-\allowbreak9-\allowbreak6-\allowbreak7-\allowbreak11-\allowbreak4-\allowbreak7-\allowbreak3-\allowbreak8-\allowbreak7-\allowbreak3-\allowbreak16-\allowbreak23-\allowbreak2-\allowbreak1-\allowbreak3-\allowbreak8-\allowbreak5-\allowbreak24-\allowbreak23-\allowbreak[SEP]
